Fast Spread in Controlled Evolutionary Dynamics

We study the spread of a novel state in a network, in the presence of an exogenous control. The considered controlled evolutionary dynamics is a non-homogeneous Markov process that describes the evolution of the states of all nodes in the network. Through a rigorous analysis, we estimate the performance of the system by establishing upper and lower bounds on the expected time needed for the novel state to replace the original one. Such bounds are expressed in terms of the support and intensity of the control policy (specifically, the set of nodes that can be controlled and its energy) and of the network topology and establish fundamental limitations on the system's performance. Leveraging these results, we are able to classify network structures depending on the possibility to control the system using simple open-loop control policies. Finally, we propose a feedback control policy that, using little knowledge of the network topology and of the system's evolution at a macroscopic level, allows for a substantial speed up of the spreading process with respect to simple open-loop control policies. All these theoretical results are presented together with explanatory examples, for which Monte Carlo simulations corroborate our analytical findings.

==> images/complete1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=00,
xmax=1100,
xlabel={$n$},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=44,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
]
\addplot [only marks, mark size=0.9, color=mycolor1,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	20.5629083989854	3.35210041455279	3.35210041455279\\
100	24.3244563297278	3.21053373912277	3.21053373912277\\
150	25.4409197404178	3.45783657701288	3.45783657701288\\
200	28.0111085421568	3.66531197123721	3.66531197123721\\
250	29.2785501951727	3.9124234752146	3.9124234752146\\
300	29.2378030578623	3.31485533890742	3.31485533890742\\
350	30.2150718290018	3.84807428784269	3.84807428784269\\
400	30.6972400129549	3.56672720300437	3.56672720300437\\
450	30.9862498257935	3.5310346604099	3.5310346604099\\
500	32.7835792744218	3.94909349520207	3.94909349520207\\
550	31.8044017845526	3.23869060586757	3.23869060586757\\
600	32.9509509138425	3.42039193760885	3.42039193760885\\
650	33.7188193540301	2.99130426235215	2.99130426235215\\
700	33.8198853343954	3.44354374471879	3.44354374471879\\
750	34.2455009289105	3.32360650597251	3.32360650597251\\
800	34.7157594794453	3.37239921763916	3.37239921763916\\
850	35.0093415805252	3.33275175025922	3.33275175025922\\
900	35.2953622572879	3.94127854549157	3.94127854549157\\
950	35.6806653764764	3.83759976462214	3.83759976462214\\
1000	35.1165382832664	3.54175078999668	3.54175078999668\\
};

\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
20	18.2629254649702\\
40	21.72866136777\\
60	23.7559869083108\\
80	25.1943972705697\\
100	26.3101150271407\\
120	27.2217228111105\\
140	27.9924762102468\\
160	28.6601331733694\\
180	29.2490483516513\\
200	29.7758509299405\\
220	30.2524018289621\\
240	30.6874587139102\\
260	31.0876722522779\\
280	31.4582121130465\\
300	31.8031764704813\\
320	32.1258690761691\\
340	32.4289921852513\\
360	32.7147842544511\\
380	32.9851203608024\\
400	33.2415868327402\\
420	33.4855376535874\\
440	33.7181377317618\\
460	33.940396544616\\
480	34.15319461671\\
500	34.3573045893112\\
520	34.5534081550776\\
540	34.7421097949919\\
560	34.9239480158463\\
580	35.0994046149026\\
600	35.268912373281\\
620	35.432861487396\\
640	35.5916049789689\\
660	35.7454632723026\\
680	35.894728088051\\
700	36.0396657724173\\
720	36.1805201572508\\
740	36.3175150281914\\
760	36.4508562636022\\
780	36.5807336956185\\
800	36.7073227355399\\
820	36.8307857984918\\
840	36.9512735563871\\
860	37.068926043438\\
880	37.1838736345615\\
900	37.2962379138218\\
920	37.4061324474157\\
940	37.5136634735205\\
960	37.6189305195097\\
980	37.7220269555234\\
1000	37.823040492111\\
};
\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
20	2.99573227355399\\
40	3.68887945411394\\
60	4.0943445622221\\
80	4.38202663467388\\
100	4.60517018598809\\
120	4.78749174278205\\
140	4.9416424226093\\
160	5.07517381523383\\
180	5.19295685089021\\
200	5.29831736654804\\
220	5.39362754635236\\
240	5.48063892334199\\
260	5.56068163101553\\
280	5.63478960316925\\
300	5.7037824746562\\
320	5.76832099579377\\
340	5.82894561761021\\
360	5.88610403145016\\
380	5.94017125272043\\
400	5.99146454710798\\
420	6.04025471127741\\
440	6.08677472691231\\
460	6.13122648948314\\
480	6.17378610390194\\
500	6.21460809842219\\
520	6.25382881157547\\
540	6.29156913955832\\
560	6.32793678372919\\
580	6.36302810354047\\
600	6.39692965521615\\
620	6.42971947803914\\
640	6.46146817635372\\
660	6.49223983502047\\
680	6.52209279817015\\
700	6.5510803350434\\
720	6.5792512120101\\
740	6.60665018619822\\
760	6.63331843328038\\
780	6.65929391968364\\
800	6.68461172766793\\
820	6.7093043402583\\
840	6.73340189183736\\
860	6.75693238924755\\
880	6.77992190747225\\
900	6.80239476332431\\
920	6.82437367004309\\
940	6.84587987526405\\
960	6.86693328446188\\
980	6.88755257166462\\
1000	6.90775527898214\\
};
\end{axis}
\end{tikzpicture}%

==> images/complete2.tex <==
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=00,
xmax=1100,
xlabel={$n$},
ymin=0,
ymax=34,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
]
\addplot [only marks, mark size=0.9, color=red,solid,forget plot] %beta=0.8
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	14.0390786480224	3.35078277928833	3.35078277928833\\
100	16.2348632131287	3.86217211923306	3.86217211923306\\
150	17.9223226162453	3.95165889176265	3.95165889176265\\
200	19.0405910209865	3.83023956801408	3.83023956801408\\
250	19.4058361551386	3.74963143552334	3.74963143552334\\
300	20.1764651445273	3.76923301772382	3.76923301772382\\
350	20.9970705582638	3.4562526282857	3.4562526282857\\
400	21.2654854655475	3.66406148198681	3.66406148198681\\
450	21.4636294198978	3.69802300731857	3.69802300731857\\
500	22.1259691392993	3.90449149438569	3.90449149438569\\
550	22.6103127303778	3.63588487481252	3.63588487481252\\
600	23.0856048461891	3.31147742646699	3.31147742646699\\
650	22.8002882997755	3.29043772838054	3.29043772838054\\
700	23.421523068026	3.87864289411554	3.87864289411554\\
750	23.3036196650322	3.88843040905517	3.88843040905517\\
800	23.3076614734744	3.27844162138958	3.27844162138958\\
850	24.1182389938668	3.12393332355427	3.12393332355427\\
900	23.8576896761272	3.42291729468391	3.42291729468391\\
950	24.1278772987637	3.39528887195951	3.39528887195951\\
1000	24.512191009791	3.59567097069415	3.59567097069415\\
};

\addplot [color=red,solid,forget plot,thick]
  table[row sep=crcr]{%
20	2.99573227355399\\
40	3.68887945411394\\
60	4.0943445622221\\
80	4.38202663467388\\
100	4.60517018598809\\
120	4.78749174278205\\
140	4.9416424226093\\
160	5.07517381523383\\
180	5.19295685089021\\
200	5.29831736654804\\
220	5.39362754635236\\
240	5.48063892334199\\
260	5.56068163101553\\
280	5.63478960316925\\
300	5.7037824746562\\
320	5.76832099579377\\
340	5.82894561761021\\
360	5.88610403145016\\
380	5.94017125272043\\
400	5.99146454710798\\
420	6.04025471127741\\
440	6.08677472691231\\
460	6.13122648948314\\
480	6.17378610390194\\
500	6.21460809842219\\
520	6.25382881157547\\
540	6.29156913955832\\
560	6.32793678372919\\
580	6.36302810354047\\
600	6.39692965521615\\
620	6.42971947803914\\
640	6.46146817635372\\
660	6.49223983502047\\
680	6.52209279817015\\
700	6.5510803350434\\
720	6.5792512120101\\
740	6.60665018619822\\
760	6.63331843328038\\
780	6.65929391968364\\
800	6.68461172766793\\
820	6.7093043402583\\
840	6.73340189183736\\
860	6.75693238924755\\
880	6.77992190747225\\
900	6.80239476332431\\
920	6.82437367004309\\
940	6.84587987526405\\
960	6.86693328446188\\
980	6.88755257166462\\
1000	6.90775527898214\\
};


\addplot [color=red,solid,forget plot,thick]
  table[row sep=crcr]{%
20	12.3419503099802\\
40	14.6524409118466\\
60	16.0039912722072\\
80	16.9629315137131\\
100	17.7067433514272\\
120	18.3144818740737\\
140	18.8283174734979\\
160	19.2734221155796\\
180	19.6660322344342\\
200	20.0172339532936\\
220	20.3349345526414\\
240	20.6249724759401\\
260	20.8917815015186\\
280	21.1388080753643\\
300	21.3687843136542\\
320	21.5839127174461\\
340	21.7859947901675\\
360	21.9765228363007\\
380	22.1567469072016\\
400	22.3277245551601\\
420	22.4903584357249\\
440	22.6454251545079\\
460	22.7935976964106\\
480	22.9354630778066\\
500	23.0715363928741\\
520	23.2022721033851\\
540	23.3280731966612\\
560	23.4492986772308\\
580	23.5662697432684\\
600	23.6792749155207\\
620	23.7885743249306\\
640	23.8944033193126\\
660	23.9969755148684\\
680	24.096485392034\\
700	24.1931105149449\\
720	24.2870134381672\\
740	24.3783433521276\\
760	24.4672375090681\\
780	24.5538224637456\\
800	24.6382151570266\\
820	24.7205238656612\\
840	24.8008490375914\\
860	24.8792840289587\\
880	24.9559157563743\\
900	25.0308252758812\\
920	25.1040882982771\\
940	25.1757756490137\\
960	25.2459536796731\\
980	25.3146846370156\\
1000	25.3820269947406\\
};
\end{axis}
\end{tikzpicture}%

==> images/easy.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\ll  cm,
height=\hh cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=00,
xmax=1250,
ytick=\empty,
xlabel={$n$},
xtick distance=500,
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=18,
ylabel={$\tau$},
axis background/.style={fill=white},
]
\addplot [only marks, mark size=1, color=red,mark=square*,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	9.44968272451152	1.285671333656154	1.285671333656154\\
200	10.8949105285638	1.302630013032776	1.302630013032776\\
300	11.6456196387969	1.318850794551975	1.318850794551975\\
400	11.9393416855226	1.294889185436179	1.294889185436179\\
500	12.1190675199805	1.260677914847776	1.260677914847776\\
600	12.7228700827916	1.281415467552957	1.281415467552957\\
700	12.7456623413525	1.287410972174244	1.287410972174244\\
800	12.9458687334138	1.28909975935277		1.28909975935277\\
900	13.3129807250586	1.300608237271784	1.300608237271784\\
1000	13.2732442470286	1.254993359541698	1.254993359541698\\
1100	13.6999597783906	1.333076169793781	1.333076169793781\\
1200	13.8440293722941	1.305643224498644	1.305643224498644\\
};

\addplot [only marks, mark size=1, color=mycolor1,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	9.68217768416113	2.11898600943333	2.11898600943333\\
200	10.8464556218163	2.24172466331816	2.24172466331816\\
300	11.5495300916644	2.36455545648224	2.36455545648224\\
400	11.8739714067727	2.09645953332843	2.09645953332843\\
500	12.4495046172017	2.32635032293387	2.32635032293387\\
600	12.7401869295433	2.15315439115315	2.15315439115315\\
700	12.8725812558308	2.32741291575456	2.32741291575456\\
800	13.1875533517345	2.24875442388314	2.24875442388314\\
900	13.3326900729438	2.38859489546224	2.38859489546224\\
1000	13.6587567652438	2.35138656181888	2.35138656181888\\
1100	13.7525173968012	2.16392898958088	2.16392898958088\\
1200	13.9600345381333	2.44721407758426	2.44721407758426\\
};
\end{axis}
\end{tikzpicture}%

==> images/feedback.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\ll  cm,
height=\hh cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=00,
xmax=2100,
ytick=\empty,
xtick distance=800,
xlabel={$n$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=290,
ylabel={$\tau$},
axis background/.style={fill=white},
]
\addplot [only marks, mark size=1, color=mycolor1,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
200	68.0234918432033	9.59516705253561	9.59516705253561\\
400	98.210098521369	12.7258485179532	12.7258485179532\\
600	117.476881147254	14.9681326028057	14.9681326028057\\
800	140.237487314037	18.1643351967695	18.1643351967695\\
1000	163.604516929381	20.2921138961486	20.2921138961486\\
1200	180.676820661436	22.9707927448385	22.9707927448385\\
1400	207.556514575639	24.5307971416595	24.5307971416595\\
1600	223.288046553103	20.9530134883363	20.9530134883363\\
1800	251.895640910938	21.8218585271794	21.8218585271794\\
2000	265.251489259813	20.6738371389374	20.6738371389374\\
};

\addplot [only marks, mark size=1, color=red,mark=square*,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	64.0453453243807	6.67483283845136	6.67483283845136\\
400	76.048905445019	6.98061782841848	6.98061782841848\\
600	83.6642588308789	6.95055650867051	6.95055650867051\\
800	88.6130762130871	6.54187067661717	6.54187067661717\\
1000	92.5845818336498	6.36750493656649	6.36750493656649\\
1200	95.7815943794385	7.0335045472576	7.0335045472576\\
1400	98.2774084027619	7.18543750790488	7.18543750790488\\
1600	99.0792713394445	7.09037929097616	7.09037929097616\\
1800	101.256679582106	8.3018306163641	8.3018306163641\\
2000	103.786507959004	8.44504434969904	8.44504434969904\\
};




\end{axis}
\end{tikzpicture}%

==> images/hard.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
    axis line style={->},
    width=\ll  cm,
height=\hh cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=1250,
ytick=\empty,
xtick distance=500,
xlabel={$n$},
extra x ticks ={0},
extra x tick labels={$0$},
ymin=0,
ymax=1099,
ylabel={$\tau$},
axis background/.style={fill=white},
]
\addplot [only marks, mark size=1, color=mycolor1,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
100	82.1803552915909	21.0936077515804	11.0936077515804\\
200	165.909698037406	35.1441241766675	15.1441241766675\\
300	250.789534420925	39.5162109921639	19.5162109921639\\
400	332.758033787326	40.8183167619293	20.8183167619293\\
500	418.92109000734	45.6247646633172	25.6247646633172\\
600	498.2533109936	44.5663567201862	24.5663567201862\\
700	584.348638832448	47.7033094753559	27.7033094753559\\
800	664.951501955227	51.7925862986827	31.7925862986827\\
900	752.604261157535	53.3429784663401	33.3429784663401\\
1000	831.964403650621	55.0027462045227	35.0027462045227\\
1100	919.02383399406	55.0595093267213	35.0595093267213\\
1200	1003.59716768871	62.572577764247	42.572577764247\\
};

\addplot [only marks, mark size=1, color=red,mark=square*,solid,forget plot]   %beta=0.7
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	84.3020858792916	10.9556438138958	10.9556438138958\\
200	167.864210777214	15.5388967807268	15.5388967807268\\
300	251.792967897195	18.388098188638	18.388098188638\\
400	334.270955979129	23.947365556333	23.947365556333\\
500	417.899397177449	22.4139100763187	22.4139100763187\\
600	500.111728028121	23.6290544091017	23.6290544091017\\
700	583.031996213482	29.2757885278044	29.2757885278044\\
800	665.519371604745	30.2046605597089	30.2046605597089\\
900	750.8243282799	32.2749944585027	32.2749944585027\\
1000	832.575118963385	31.6007522857605	31.6007522857605\\
1100	919.72396110935	36.8358964889144	36.8358964889144\\
1200	1001.42817743883	38.2820598456466	38.2820598456466\\
};



\end{axis}
\end{tikzpicture}%

==> images/sbm1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=2200,
xlabel={$n$},
xtick={0,1000,2000},
ymin=0,
ymax=248,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
]

\addplot [only marks, mark size=1, color=mycolor1,solid,forget plot] %beta=0.8 c=0.4 p=0.1 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	63.1469255513453	5.07174993626754	4507174993626754\\
400	71.4013968487594	5.10459062752116	5.10459062752116\\
600	80.4221188924956	5.64001666857414	5.64001666857414\\
800	90.4370773562378	6.7826441375093	6.7826441375093\\
1000	97.0888383673488	7.91475650056828	7.91475650056828\\
1200	107.524592282668	8.00656212490333	8.00656212490333\\
1400	119.039277070325	9.7197478034905	9.7197478034905\\
1600	125.826005190907	11.5274517664391	11.5274517664391\\
1800	132.838194773249	11.6098955192166	11.6098955192166\\
2000	139.557838351512	12.8896960347816	12.8896960347816\\
};

\addplot [only marks, mark size=1, color=red, mark=square*,solid,forget plot] %beta=0.8 c=0.4 p=0.1 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	63.4003639603731	1.99397413220878	1.99397413220878\\
400	69.2663541227761	2.05989264374623	2.05989264374623\\
600	78.5855917212932	2.25276491609374	2.25276491609374\\
800	84.3835494441192	3.06703776349614	3.06703776349614\\
1000	88.7677577570846	3.84306946206786	3.84306946206786\\
1200	92.7594501863374	3.14890535517177	3.14890535517177\\
1400	94.3407746903203	3.17724049525038	3.17724049525038\\
1600	95.6102590151396	3.53162969957728	3.53162969957728\\
1800	97.180478736256	3.9198746253927	3.9198746253927\\
2000	98.0026375267406	3.96196320850716	3.96196320850716\\
};

\addplot [color=red,solid, thick]
  table[row sep=crcr]{%
100	117.360690162844\\
120	122.830336866663\\
140	127.454857261481\\
160	131.460799040216\\
180	134.994290109908\\
200	138.155105579643\\
220	141.014410973773\\
240	143.624752283461\\
260	146.026033513667\\
280	148.249272678279\\
300	150.319058822888\\
320	152.255214457015\\
340	154.073953111508\\
360	155.788705526706\\
380	157.410722164815\\
400	158.949520996441\\
420	160.413225921524\\
440	161.808826390571\\
460	163.142379267696\\
480	164.41916770026\\
500	165.643827535867\\
520	166.820448930466\\
540	167.952658769951\\
560	169.043688095077\\
580	170.096427689416\\
600	171.113474239686\\
620	172.097168924376\\
640	173.049629873813\\
660	173.972779633816\\
680	174.868368528306\\
700	175.737994634504\\
720	176.583120943505\\
740	177.405090169148\\
760	178.205137581613\\
780	178.984402173711\\
800	179.743936413239\\
820	180.484714790951\\
840	181.207641338322\\
860	181.913556260628\\
880	182.603241807369\\
900	183.277427482931\\
920	183.936794684494\\
940	184.581980841123\\
960	185.213583117058\\
980	185.83216173314\\
1000	186.438242952666\\
1020	187.032321771551\\
1040	187.614864347264\\
1060	188.186310196385\\
1080	188.74707418675\\
1100	189.297548346795\\
1120	189.838103511876\\
1140	190.369090824858\\
1160	190.890843106214\\
1180	191.403676106993\\
1200	191.907889656484\\
1220	192.403768715021\\
1240	192.891584341174\\
1260	193.371594581567\\
1280	193.844045290611\\
1300	194.30917088669\\
1320	194.767195050614\\
1340	195.21833137155\\
1360	195.662783945105\\
1380	196.100747927739\\
1400	196.532410051302\\
1420	196.957949101061\\
1440	197.377536360303\\
1460	197.791336024273\\
1480	198.199505585946\\
1500	198.602196195911\\
1520	198.999552998411\\
1540	199.391715445432\\
1560	199.778817590509\\
1580	200.160988363832\\
1600	200.538351830038\\
1620	200.911027429995\\
1640	201.279130207749\\
1660	201.642771023719\\
1680	202.002056755121\\
1700	202.357090484531\\
1720	202.707971677427\\
1740	203.054796349459\\
1760	203.397657224168\\
1780	203.736643881786\\
1800	204.071842899729\\
1820	204.403337985327\\
1840	204.731210101293\\
1860	205.055537584419\\
1880	205.376396257921\\
1900	205.693859537838\\
1920	206.007998533856\\
1940	206.318882144923\\
1960	206.626577149939\\
1980	206.931148293859\\
2000	207.232658369464\\
};

\addplot [color=red,solid, thick]
  table[row sep=crcr]{%
100	27.387154308503\\
120	28.4234856359385\\
140	29.2931331299537\\
160	30.0494928185725\\
180	30.7154183806849\\
200	31.308115863379\\
220	31.8458298289533\\
240	32.3361697581361\\
260	32.785557614844\\
280	33.2025849546875\\
300	33.5905313412815\\
320	33.9523623869281\\
340	34.2929052973921\\
360	34.6138000166764\\
380	34.9166039696133\\
400	35.2043493853256\\
420	35.4779377103156\\
440	35.7382591549927\\
460	35.987370128625\\
480	36.225798501981\\
500	36.454083779788\\
520	36.673700541998\\
540	36.8849713643562\\
560	37.088236950939\\
580	37.2846003389096\\
600	37.4742641155332\\
620	37.6574496674807\\
640	37.8350098795546\\
660	38.0070738241375\\
680	38.1737880233889\\
700	38.3358297074404\\
720	38.4932812238466\\
740	38.6462404404953\\
760	38.7952569548713\\
780	38.9403825501055\\
800	39.0816825704885\\
820	39.2196112096917\\
840	39.3541998031421\\
860	39.4854914561267\\
880	39.6138673286051\\
900	39.7393448390582\\
920	39.8619516076918\\
940	39.9820117372255\\
960	40.0995330546238\\
980	40.2145322424071\\
1000	40.3272880390369\\
1020	40.4378016071768\\
1040	40.5460818191044\\
1060	40.6523707906123\\
1080	40.7566650372949\\
1100	40.8589678114542\\
1120	40.9594912639578\\
1140	41.0582286747787\\
1160	41.1551792342016\\
1180	41.2505302826741\\
1200	41.3442728647055\\
1220	41.4364032315975\\
1240	41.5270879626589\\
1260	41.6163165830135\\
1280	41.7040832237296\\
1300	41.7905369257719\\
1320	41.8756662117646\\
1340	41.9594636951871\\
1360	42.0420634739283\\
1380	42.1234534434769\\
1400	42.2036251468283\\
1420	42.2826998510182\\
1440	42.3606650980478\\
1460	42.4375116942556\\
1480	42.5133498115566\\
1500	42.5881668382705\\
1520	42.6619530945344\\
1540	42.7348090960921\\
1560	42.8067222233131\\
1580	42.877682498654\\
1600	42.9477819842472\\
1620	43.0170081583508\\
1640	43.085350887872\\
1660	43.1528947938054\\
1680	43.2196275285258\\
1700	43.2855389105228\\
1720	43.3507069779293\\
1740	43.4151196113738\\
1760	43.4787666614908\\
1780	43.5417203157234\\
1800	43.6039687205535\\
1820	43.665501819038\\
1840	43.7263865762006\\
1860	43.7866114295607\\
1880	43.8461664593265\\
1900	43.9051139501587\\
1920	43.9634426464716\\
1940	44.0211427983842\\
1960	44.0782724802545\\
1980	44.1348207522438\\
2000	44.1907780579078\\
};

\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
150	71.0586489742685\\
200	79.1866835151315\\
250	86.239076037035\\
300	92.6111019836009\\
350	98.5136133140552\\
400	104.072469857797\\
450	109.368853785404\\
500	114.458195713034\\
550	119.380032043106\\
600	124.163554992933\\
650	128.830933454159\\
700	133.399399656721\\
750	137.882614181504\\
800	142.291589533796\\
850	146.635333230737\\
900	150.921306794736\\
950	155.155760482574\\
1000	159.3439820557\\
1050	163.490484791857\\
1100	167.599151719105\\
1150	171.673347761953\\
1200	175.716008002266\\
1250	179.729707910937\\
1300	183.716719796825\\
1350	187.679058596539\\
1400	191.61851933272\\
1450	195.536707996241\\
1500	199.435067190836\\
1550	203.314897571219\\
1600	207.177375876462\\
1650	211.023570187575\\
1700	214.854452906736\\
1750	218.670911854624\\
1800	222.473759804068\\
1850	226.263742707204\\
1900	230.04154682524\\
1950	233.807804931961\\
2000	237.563101731699\\
};
\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
%100	2\\
%120	2.4\\
150	5\\
2000	50\\
};
\end{axis}
\end{tikzpicture}%

==> images/sbm2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=2200,
xlabel={$n$},
xtick={0,1000,2000},
ymin=0,
ymax=550,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
]

\addplot [only marks, mark size=0.9, color=mycolor1,solid,forget plot] %beta=0.8 c=0.4 p=0.3 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	68.0234918432033	9.59516705253561	9.59516705253561\\
400	98.210098521369	12.7258485179532	12.7258485179532\\
600	117.476881147254	14.9681326028057	14.9681326028057\\
800	140.237487314037	18.1643351967695	18.1643351967695\\
1000	163.604516929381	20.2921138961486	20.2921138961486\\
1200	180.676820661436	22.9707927448385	22.9707927448385\\
1400	207.556514575639	24.5307971416595	24.5307971416595\\
1600	223.288046553103	20.9530134883363	20.9530134883363\\
1800	251.895640910938	21.8218585271794	21.8218585271794\\
2000	265.251489259813	20.6738371389374	20.6738371389374\\
};

\addplot [only marks, mark size=0.9, color=red, mark=square*,solid,forget plot] %beta=0.8 c=0.4 p=0.1 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	64.0453453243807	4.67483283845136	4.67483283845136\\
400	76.048905445019	4.98061782841848	4.98061782841848\\
600	83.6642588308789	4.95055650867051	4.95055650867051\\
800	88.6130762130871	4.54187067661717	4.54187067661717\\
1000	92.5845818336498	4.36750493656649	4.36750493656649\\
1200	95.7815943794385	4.0335045472576	4.0335045472576\\
1400	98.2774084027619	4.18543750790488	4.18543750790488\\
1600	99.0792713394445	5.09037929097616	5.09037929097616\\
1800	101.256679582106	5.3018306163641	5.3018306163641\\
2000	103.786507959004	5.44504434969904	5.44504434969904\\
};
%
%
\addplot [color=red,solid, thick]
  table[row sep=crcr]{%
100	18.7594193175569\\
150	20.1469260973828\\
200	21.126247825563\\
250	21.8833322633741\\
300	22.5004649876219\\
350	23.021331461431\\
400	23.471913543817\\
450	23.8689219403472\\
500	24.2237398949962\\
550	24.5444707790638\\
600	24.8370879302766\\
650	25.1061211171387\\
700	25.3550870424517\\
750	25.5867704833251\\
800	25.8034142261484\\
850	26.0068511420145\\
900	26.1985983402113\\
950	26.3799257568049\\
1000	26.5519070793384\\
1050	26.7154581992307\\
1100	26.8713666863603\\
1150	27.0203146889787\\
1200	27.1628969436609\\
1250	27.2996350969824\\
1300	27.430989209632\\
1350	27.5573670829433\\
1400	27.6791318844122\\
1450	27.796608431379\\
1500	27.9100884065731\\
1550	28.0198347162319\\
1600	28.1260851545558\\
1650	28.2290555028946\\
1700	28.3289421651679\\
1750	28.425924420373\\
1800	28.520166357055\\
1850	28.6118185421446\\
1900	28.701019466758\\
1950	28.7878968038018\\
2000	28.8725685060279\\
%100	27.387154308503\\
%120	28.4234856359385\\
%140	29.2931331299537\\
%160	30.0494928185725\\
%180	30.7154183806849\\
%200	31.308115863379\\
%220	31.8458298289533\\
%240	32.3361697581361\\
%260	32.785557614844\\
%280	33.2025849546875\\
%300	33.5905313412815\\
%320	33.9523623869281\\
%340	34.2929052973921\\
%360	34.6138000166764\\
%380	34.9166039696133\\
%400	35.2043493853256\\
%420	35.4779377103156\\
%440	35.7382591549927\\
%460	35.987370128625\\
%480	36.225798501981\\
%500	36.454083779788\\
%520	36.673700541998\\
%540	36.8849713643562\\
%560	37.088236950939\\
%580	37.2846003389096\\
%600	37.4742641155332\\
%620	37.6574496674807\\
%640	37.8350098795546\\
%660	38.0070738241375\\
%680	38.1737880233889\\
%700	38.3358297074404\\
%720	38.4932812238466\\
%740	38.6462404404953\\
%760	38.7952569548713\\
%780	38.9403825501055\\
%800	39.0816825704885\\
%820	39.2196112096917\\
%840	39.3541998031421\\
%860	39.4854914561267\\
%880	39.6138673286051\\
%900	39.7393448390582\\
%920	39.8619516076918\\
%940	39.9820117372255\\
%960	40.0995330546238\\
%980	40.2145322424071\\
%1000	40.3272880390369\\
%1020	40.4378016071768\\
%1040	40.5460818191044\\
%1060	40.6523707906123\\
%1080	40.7566650372949\\
%1100	40.8589678114542\\
%1120	40.9594912639578\\
%1140	41.0582286747787\\
%1160	41.1551792342016\\
%1180	41.2505302826741\\
%1200	41.3442728647055\\
%1220	41.4364032315975\\
%1240	41.5270879626589\\
%1260	41.6163165830135\\
%1280	41.7040832237296\\
%1300	41.7905369257719\\
%1320	41.8756662117646\\
%1340	41.9594636951871\\
%1360	42.0420634739283\\
%1380	42.1234534434769\\
%1400	42.2036251468283\\
%1420	42.2826998510182\\
%1440	42.3606650980478\\
%1460	42.4375116942556\\
%1480	42.5133498115566\\
%1500	42.5881668382705\\
%1520	42.6619530945344\\
%1540	42.7348090960921\\
%1560	42.8067222233131\\
%1580	42.877682498654\\
%1600	42.9477819842472\\
%1620	43.0170081583508\\
%1640	43.085350887872\\
%1660	43.1528947938054\\
%1680	43.2196275285258\\
%1700	43.2855389105228\\
%1720	43.3507069779293\\
%1740	43.4151196113738\\
%1760	43.4787666614908\\
%1780	43.5417203157234\\
%1800	43.6039687205535\\
%1820	43.665501819038\\
%1840	43.7263865762006\\
%1860	43.7866114295607\\
%1880	43.8461664593265\\
%1900	43.9051139501587\\
%1920	43.9634426464716\\
%1940	44.0211427983842\\
%1960	44.0782724802545\\
%1980	44.1348207522438\\
%2000	44.1907780579078\\
};


\addplot [color=red, solid,thick]
  table[row sep=crcr]{%
100	117.277609398471\\
120	119.465468079999\\
140	121.315276237926\\
160	122.91765294942\\
180	124.331049377297\\
200	125.59537556519\\
220	126.739097722842\\
240	127.783234246718\\
260	128.7437467388\\
280	129.633042404645\\
300	130.460956862488\\
320	131.235419116139\\
340	131.962914577936\\
360	132.648815544016\\
380	133.297622199259\\
400	133.91314173191\\
420	134.498623701943\\
440	135.056863889562\\
460	135.590285040412\\
480	136.101000413437\\
500	136.59086434768\\
520	137.06151290552\\
540	137.514396841314\\
560	137.950808571364\\
580	138.3719044091\\
600	138.778723029208\\
620	139.172200903084\\
640	139.553185282859\\
660	139.92244518686\\
680	140.280680744656\\
700	140.628531187135\\
720	140.966581710735\\
740	141.295369400993\\
760	141.615388365979\\
780	141.927094202818\\
800	142.230907898629\\
820	142.527219249714\\
840	142.816389868662\\
860	143.098755837585\\
880	143.374630056281\\
900	143.644304326506\\
920	143.908051207131\\
940	144.166125669783\\
960	144.418766580157\\
980	144.666198026589\\
1000	144.9086305144\\
1020	145.146262041954\\
1040	145.379279072239\\
1060	145.607857411887\\
1080	145.832163008033\\
1100	146.052352672052\\
1120	146.268574738084\\
1140	146.480969663276\\
1160	146.689670575819\\
1180	146.894803776131\\
1200	147.096489195927\\
1220	147.294840819342\\
1240	147.489967069803\\
1260	147.68197116596\\
1280	147.870951449578\\
1300	148.05700168801\\
1320	148.240211353579\\
1340	148.420665881953\\
1360	148.598446911375\\
1380	148.773632504429\\
1400	148.946297353854\\
1420	149.116512973758\\
1440	149.284347877455\\
1460	149.449867743043\\
1480	149.613135567712\\
1500	149.774211811698\\
1520	149.933154532698\\
1540	150.090019511506\\
1560	150.244860369537\\
1580	150.397728678866\\
1600	150.548674065348\\
1620	150.697744305331\\
1640	150.844985416433\\
1660	150.990441742821\\
1680	151.134156035382\\
1700	151.276169527146\\
1720	151.416522004304\\
1740	151.555251873117\\
1760	151.692396223\\
1780	151.827990886048\\
1800	151.962070493225\\
1820	152.094668527464\\
1840	152.22581737385\\
1860	152.355548367101\\
1880	152.483891836502\\
1900	152.610877148468\\
1920	152.736532746876\\
1940	152.860886191302\\
1960	152.983964193309\\
1980	153.105792650877\\
2000	153.226396681119\\
};


\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
150	91.0586489742685\\
200	105.853350181798\\
250	119.572409370368\\
300	132.611101983601\\
350	145.180279980722\\
400	157.405803191131\\
450	169.368853785404\\
500	181.124862379701\\
550	192.71336537644\\
600	204.163554992933\\
650	215.497600120826\\
700	226.732732990054\\
750	237.882614181503\\
800	248.958256200463\\
850	259.96866656407\\
900	270.921306794736\\
950	281.822427149241\\
1000	292.677315389033\\
1050	303.490484791857\\
1100	314.265818385772\\
1150	325.006681095286\\
1200	335.716008002266\\
1250	346.396374577603\\
1300	357.050053130158\\
1350	367.679058596539\\
1400	378.285185999387\\
1450	388.870041329575\\
1500	399.435067190836\\
1550	409.981564237886\\
1600	420.510709209795\\
1650	431.023570187575\\
1700	441.521119573403\\
1750	452.004245187957\\
1800	462.473759804068\\
1850	472.93040937387\\
1900	483.374880158573\\
1950	493.807804931961\\
2000	504.229768398366\\
};
\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
150	10\\
2000	120\\
};

\end{axis}
\end{tikzpicture}%

==> images/sbm_c.tex <==
\definecolor{mycolor1}{RGB}{0,100,255}%
\definecolor{mycolor3}{RGB}{0,0,185}%
\definecolor{mycolor2}{rgb}{0.00000,0.74100,0.44700}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=7 cm,
height=3.2 cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={$\E_{\0}[J]$},
xtick={0,4,8,12,16},
ymin=0,
ymax=269,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
    ylabel shift = -20 pt,
     extra x ticks ={0},
    extra x tick labels={$0$},
]
%\addplot [color=red, ultra thick]
%  table[row sep=crcr]{%
%1	25.8034142261484\\
%2	24.1332680883613\\
%3	23.1307618226972\\
%4	22.503310842305\\
%5	22.0461679851621\\
%6	21.6862939410776\\
%7	21.3893377421169\\
%8	21.136413303293\\
%9	20.9160276283619\\
%10	20.7206674330017\\
%11	20.5451518559942\\
%12	20.3857575543405\\
%13	20.2397188540849\\
%14	20.1049252567808\\
%15	19.9797296386274\\
%16	19.862821849646\\
%17	19.753142661272\\
%18	19.6498235343186\\
%19	19.5521434366385\\
%20	19.4594972293426\\
%};

%\addplot [color=red, ultra thick]
%  table[row sep=crcr]{%
%1	42.7383372451564\\
%1.5	40.9346089490259\\
%2	39.550144342094\\
%2.5	38.398532296993\\
%3	37.422812651427\\
%3.5	36.6068415783398\\
%4	35.889286542685\\
%4.5	35.2472738566367\\
%5	34.6765992743831\\
%5.5	34.1560266750861\\
%6	33.6762488712361\\
%6.5	33.2325712805497\\
%7	32.8247208651353\\
%7.5	32.442006061746\\
%8	32.0821412180626\\
%8.5	31.7449764232922\\
%9	31.4263537610984\\
%9.5	31.1234471745213\\
%10	30.83496933603\\
%10.5	30.5610934482602\\
%11	30.2995484797753\\
%11.5	30.0487237582148\\
%12	29.807823792031\\
%12.5	29.57706721093\\
%13	29.355035422054\\
%13.5	29.1407121569074\\
%14	28.9336471245152\\
%14.5	28.7334700120995\\
%15	28.540367174089\\
%15.5	28.353118280003\\
%16	28.1713872880888\\
%16.5	27.9948578546774\\
%17	27.8232916021943\\
%17.5	27.6568526209364\\
%18	27.4947475368325\\
%18.5	27.3367646878324\\
%19	27.1826984089944\\
%19.5	27.0323645065962\\
%%20	26.8856628401881\\
%};

\addplot [only marks,color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.55861170101457	92.3319454959756\\
1.68766957819245	87.1572171412387\\
2.08651642087591	84.8945559655958\\
1.92086121558134	81.8437019166012\\
1.62470755312959	73.9023330448968\\
2.11267890234148	70.5739169685292\\
2.49002059627056	70.3950150229896\\
2.73403192394754	70.6794816872263\\
2.6113653939888	62.1296389547977\\
3.7202230270828	63.5789943109776\\
3.89015571184104	66.4827884005505\\
3.65153455209073	60.325418473595\\
4.3562142426707	56.4066562126847\\
3.94794564106521	55.2681369966731\\
4.26355069922907	58.0198434041267\\
3.75121640689276	62.8136658402524\\
4.18657778963389	62.4073958947977\\
4.34490754119249	61.5166830777683\\
};

\addplot [only marks,color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.60214852642527	57.040575869457\\
4.93094229774562	52.6860358749879\\
5.97469846541258	54.3949601534791\\
6.1130896895464	55.1182287583307\\
6.00919732015812	51.0112084893822\\
7.40562120147685	58.7216674003876\\
8.22429499768756	54.2198569317582\\
8.22171684283995	52.0033111026953\\
7.19684535208603	51.499258743315\\
8.37234870798495	54.1226704093386\\
7.57659887931731	49.1249714951194\\
9.53063668235484	58.7523723712008\\
9.46059287146793	54.7151196235934\\
8.69454632682131	51.9217538330084\\
6.64788128457716	54.150363941453\\
9.78204787226354	49.3157554152001\\
9.77616723111502	53.2652557697061\\
10.3049531874229	49.5854715713646\\
11.3298716058629	51.6016931571492\\
12.1285660676272	54.6916390586486\\
11.7133864868948	51.412444639737\\
10.2665550362279	46.9920007714809\\
11.5571036069361	47.0837139296605\\
11.4450758329629	47.6400107569136\\
12.6211948360476	49.474213644212\\
10.7570127331913	46.6328459766202\\
12.3785729313519	46.7780850013279\\
11.5762038365177	46.2956790852097\\
13.7353230442555	49.4111889600146\\
13.5699297288584	48.4515479952616\\
13.2614015024848	47.393025919211\\
14.3454566415613	47.6921097488428\\
13.815258530609	47.9369256118135\\
16.2944985479555	47.1489510620901\\
17.4249247318581	47.6862220349121\\
4.88568191088998	60.2835248304906\\
4.92821569908782	57.6995642908145\\
4.8615494969012	56.1816194800228\\
5.31143882163055	54.9877574389875\\
5.58691190102206	54.8493373517981\\
5.56091583323224	53.9787266246026\\
6.40278900615778	55.6652497435744\\
6.26839579346628	52.808029922329\\
6.8605882361411	54.8556138205917\\
7.68383986993039	54.4853331892568\\
7.96115533118644	53.7283406728199\\
7.89853241511284	51.987802559337\\
8.70187977962721	52.9829313944454\\
8.79371027118908	53.408661351266\\
8.30266925337313	49.9384396963676\\
9.63975717614387	52.1787279294428\\
9.10197812212466	52.152888912996\\
9.82427224441883	51.0485224328611\\
9.72942758965521	51.0042689513245\\
10.1783450293646	49.7327768805485\\
10.6780436442312	51.0299040822672\\
11.3252280214719	51.0778819417514\\
11.9415043936627	51.2332360256357\\
11.2507102964984	49.3906462633237\\
12.5478776483152	50.0098837994135\\
11.6186671721724	48.3705265816324\\
12.7201486846479	48.1943049144957\\
13.4630210596933	49.1357005488085\\
13.0187177067138	48.8146814183674\\
13.4021818604659	48.3348735495994\\
13.4820266566211	48.843593892779\\
14.0438515520921	47.9225632106569\\
14.7861216320319	48.2624967165433\\
15.430224205024	48.492972392409\\
14.6775888252317	47.514157969173\\
14.787855638664	47.6559435542091\\
14.9746510642691	46.7256170186737\\
16.7068653183332	48.3629430515721\\
16.3271669584273	47.3213425314659\\
16.7426883966302	47.2172455793398\\
17.9535640242645	47.8565569433558\\
17.7646422035568	47.2677089296831\\
17.4131797439771	48.7819528920852\\
18.1525936417161	46.9681665716806\\
19.1257445312928	47.4815499867461\\
18.9931536427963	47.8782438942652\\
18.8131893326942	47.6362462431305\\
};


\addplot [only marks,mark=square*,color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.92558320585359	230.505961174313\\
2.73466064364166	170.437004467967\\
3.3698190680151	144.425336953857\\
4.15690638722464	133.772588788002\\
4.7968223263288	121.431037459938\\
5.45093534637108	113.942724518746\\
5.86758586327485	105.638678870449\\
6.5949491924471	102.771849462506\\
7.57927146299442	104.446666867686\\
7.85567167372078	97.8904797749627\\
8.48038881206308	97.0426057307196\\
9.54049998131696	99.8279426026488\\
10.0710928115561	95.9701876255707\\
10.2724385667897	91.8830690455917\\
11.2330709784619	92.6591910816466\\
11.9094387268818	93.0569070986051\\
12.4613271708584	91.457881061735\\
13.6158585366198	93.9205454106511\\
13.7525702923972	89.7779405551123\\
14.0627872633082	87.9043164043584\\
15.5514622727559	91.6938466602628\\
15.9356076345489	91.5300348430771\\
16.8618792028691	91.6283016836889\\
16.9129521759067	88.7641557350773\\
16.7574676396485	83.2799809737871\\
18.5827834425121	89.4595548781183\\
18.0491501844354	83.3177051994508\\
19.1521259275198	88.2948997402741\\
};



\end{axis}
\end{tikzpicture}%

==> images/sbm_fix.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=2200,
xlabel={$n$},
xtick={0,1000,2000},
ymin=0,
ymax=170,
ylabel={time},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
]

\addplot [only marks, mark size=0.9, color=mycolor1,solid,forget plot] %beta=0.8 c=0.4 p=0.1 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	63.1469255513453	4.07174993626754	4.07174993626754\\
400	69.4013968487594	4.10459062752116	4.10459062752116\\
600	80.4221188924956	4.64001666857414	4.64001666857414\\
800	90.4370773562378	5.7826441375093	5.7826441375093\\
1000	97.0888383673488	6.91475650056828	6.91475650056828\\
1200	107.524592282668	7.00656212490333	7.00656212490333\\
1400	120.039277070325	8.7197478034905	8.7197478034905\\
1600	125.826005190907	11.5274517664391	11.5274517664391\\
1800	131.838194773249	11.6098955192166	11.6098955192166\\
2000	139.557838351512	12.8896960347816	12.8896960347816\\
};

\end{axis}
\end{tikzpicture}%

==> images/sbm_fix1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=2200,
xlabel={$n$},
xtick={0,1000,2000},
ymin=0,
ymax=250,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
]

\addplot [only marks, mark size=1, color=mycolor1,solid,forget plot] %beta=0.8 c=0.4 p=0.1 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	61.1469255513453	5.07174993626754	4507174993626754\\
400	70.4013968487594	5.10459062752116	5.10459062752116\\
600	80.4221188924956	5.64001666857414	5.64001666857414\\
800	90.4370773562378	6.7826441375093	6.7826441375093\\
1000	97.0888383673488	7.91475650056828	7.91475650056828\\
1200	107.524592282668	8.00656212490333	8.00656212490333\\
1400	119.039277070325	9.7197478034905	9.7197478034905\\
1600	125.826005190907	11.5274517664391	11.5274517664391\\
1800	132.838194773249	11.6098955192166	11.6098955192166\\
2000	139.557838351512	12.8896960347816	12.8896960347816\\
};

\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
150	71.0586489742685\\
200	79.1866835151315\\
250	86.239076037035\\
300	92.6111019836009\\
350	98.5136133140552\\
400	104.072469857797\\
450	109.368853785404\\
500	114.458195713034\\
550	119.380032043106\\
600	124.163554992933\\
650	128.830933454159\\
700	133.399399656721\\
750	137.882614181504\\
800	142.291589533796\\
850	146.635333230737\\
900	150.921306794736\\
950	155.155760482574\\
1000	159.3439820557\\
1050	163.490484791857\\
1100	167.599151719105\\
1150	171.673347761953\\
1200	175.716008002266\\
1250	179.729707910937\\
1300	183.716719796825\\
1350	187.679058596539\\
1400	191.61851933272\\
1450	195.536707996241\\
1500	199.435067190836\\
1550	203.314897571219\\
1600	207.177375876462\\
1650	211.023570187575\\
1700	214.854452906736\\
1750	218.670911854624\\
1800	222.473759804068\\
1850	226.263742707204\\
1900	230.04154682524\\
1950	233.807804931961\\
2000	237.563101731699\\
};
\addplot [color=mycolor1,solid,forget plot,thick]
  table[row sep=crcr]{%
%100	2\\
%120	2.4\\
150	5\\
2000	50\\
};

\end{axis}
\end{tikzpicture}%

==> images/sbm_fix2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
    axis line style={->},width=\l  cm,
height=\h cm,
at={(0.741in,0.457in)},
scale only axis,
xmin=0,
xmax=2200,
xlabel={$n$},
xtick={0,1000,2000},
ymin=0,
ymax=510,
ylabel={$\E_{\0}[T]$},
axis background/.style={fill=white},
 extra y ticks ={0},
    extra y tick labels={$0$},
]

\addplot [only marks, mark size=0.9, color=red,solid,forget plot] %beta=0.8 c=0.4 p=0.3 L=5
   plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=2]{%
200	68.0234918432033	9.59516705253561	9.59516705253561\\
400	98.210098521369	12.7258485179532	12.7258485179532\\
600	117.476881147254	14.9681326028057	14.9681326028057\\
800	140.237487314037	18.1643351967695	18.1643351967695\\
1000	163.604516929381	20.2921138961486	20.2921138961486\\
1200	180.676820661436	22.9707927448385	22.9707927448385\\
1400	207.556514575639	24.5307971416595	24.5307971416595\\
1600	223.288046553103	20.9530134883363	20.9530134883363\\
1800	251.895640910938	21.8218585271794	21.8218585271794\\
2000	265.251489259813	20.6738371389374	20.6738371389374\\
};

\addplot [color=red,solid,forget plot,thick]
  table[row sep=crcr]{%
150	91.0586489742685\\
200	105.853350181798\\
250	119.572409370368\\
300	132.611101983601\\
350	145.180279980722\\
400	157.405803191131\\
450	169.368853785404\\
500	181.124862379701\\
550	192.71336537644\\
600	204.163554992933\\
650	215.497600120826\\
700	226.732732990054\\
750	237.882614181503\\
800	248.958256200463\\
850	259.96866656407\\
900	270.921306794736\\
950	281.822427149241\\
1000	292.677315389033\\
1050	303.490484791857\\
1100	314.265818385772\\
1150	325.006681095286\\
1200	335.716008002266\\
1250	346.396374577603\\
1300	357.050053130158\\
1350	367.679058596539\\
1400	378.285185999387\\
1450	388.870041329575\\
1500	399.435067190836\\
1550	409.981564237886\\
1600	420.510709209795\\
1650	431.023570187575\\
1700	441.521119573403\\
1750	452.004245187957\\
1800	462.473759804068\\
1850	472.93040937387\\
1900	483.374880158573\\
1950	493.807804931961\\
2000	504.229768398366\\
};
\addplot [color=red,solid,forget plot,thick]
  table[row sep=crcr]{%
150	10\\
2000	120\\
};

\end{axis}
\end{tikzpicture}%
